An all-electrical torque differential magnetometer operating under ambient conditions

An all-electrical torque differential magnetometry (also known as cantilever magnetometry) setup employing piezoelectric quartz tuning forks is demonstrated. The magnetometer can be operated under ambient conditions as well as low temperatures and pressures. It extends the allowed specimen mass range up to several 10 $\mu$g without any significant reduction in the sensitivity. Operation under ambient conditions and a simple all-electrical design of the magnetometer should allow for an easy integration with other experimental setups. The uniaxial magnetic anisotropy of a 25 $\mu$m diameter iron wire, measured under ambient conditions with a high signal to noise ratio, was found to be in good agreement with its literature value. Further applications of the technique are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

